FastFabric: Scaling Hyperledger Fabric to 20,000 Transactions per Second

Blockchain technologies are expected to make a significant impact on a variety of industries. However, one issue holding them back is their limited transaction throughput, especially compared to established solutions such as distributed database systems. In this paper, we re-architect a modern permissioned blockchain system, Hyperledger Fabric, to increase transaction throughput from 3,000 to 20,000 transactions per second. We focus on performance bottlenecks beyond the consensus mechanism, and we propose architectural changes that reduce computation and I/O overhead during transaction ordering and validation to greatly improve throughput. Notably, our optimizations are fully plug-and-play and do not require any interface changes to Hyperledger Fabric.

==> tikz/blocksize_comparison_plot.tex <==
\begin{tikzpicture}[scale = 0.7]
		\begin{semilogxaxis}[
		ybar=-12,
		scaled ticks=false, 
		tick label style={/pgf/number format/fixed},
		legend style={at={(1,1.03)}, anchor=north east, font=\small},
		legend cell align=left,
		enlarge x limits=0.25,
		ymin=0,
		width= \linewidth,
		bar width=0.6cm,
		ylabel= Transaction throughput in txs/s,
		xlabel= \# Transactions per block,
		nodes near coords,
		every node near coord/.append style={
			font=\tiny,
			/pgf/number format/precision=0,
			yshift=10, xshift=16, anchor=north}
		]		
		
		\addplot[fill = red!50, postaction={pattern=north east lines},error bars/.cd, y dir = both,y explicit] coordinates {
		(100,21252.348814708508)+-(0,225.62615463189397) 
		(1000,20833.366045149098)+-(0,218.77948039784587)
		(10000,18755.58638880042)+-(0,227.3248586508303)};
		\addplot[fill = red!50, postaction={pattern=north east lines},error bars/.cd, y dir = both,y explicit] coordinates {
		(10,20135.508228514387)+-(0,591.8579346525523)};
% 		\addplot[fill = blue!25, postaction={pattern=north west lines},error bars/.cd, y dir = both,y explicit] coordinates {
% 		(10,11968.876114116418)+-(0,448.4191804551145)};
		\end{semilogxaxis}
		\end{tikzpicture}

==> tikz/broadcast/throughput.tex <==
\begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
        ybar,
        symbolic x coords={0,512,1024,2048,4096},
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        legend style={at={(1,1.03)}, anchor=north east, font=\small},
        legend cell align=left,
	    enlarge x limits=0.17,
        ymin=0,
        width= \linewidth,
        bar width=0.3cm,
        ylabel= Transaction throughput in txs/s,
        xlabel = {Payload size in Bytes},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny,
            /pgf/number format/precision=0,
            yshift=15,xshift=-5, anchor=south}
        ]       
        
        \addplot[fill = red!50, postaction={pattern=north east lines},error bars/.cd, y dir = both,y explicit] coordinates {
        (0,14940)+-(2440,1726)
(512,8619)+-(1477,1380)
(1024,7328)+-(1078,364)
(2048,6215)+-(659,927)
(4096,4362)+-(362,399)};
        \addplot[fill = blue!50, postaction={pattern=north west lines},error bars/.cd, y dir = both,y explicit] coordinates {
        (0,16857)+-(2571,3142)
(512,14980)+-(3869,1686)
(1024,16928)+-(4428,3071)
(2048,16190)+-(6190,3809)
(4096,12400)+-(1289,1884)};
        \addplot[fill = black!25, postaction={pattern=crosshatch dots},error bars/.cd, y dir = both,y explicit] coordinates {
        (0,28534)+-(5762,5444)
(512,25249)+-(3192,3223)
(1024,24289)+-(4184,3975)
(2048,21719)+-(2405,3322)
(4096,17833)+-(861,500)};
        \legend{Fabric 1.2, Opt O-I, Opt O-II}
        \end{axis}
        \end{tikzpicture}

==> tikz/commiter_throughput_plot.tex <==
\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		ybar,
		scaled ticks=false, 
		tick label style={/pgf/number format/fixed},
		legend style={at={(1,1.03)}, anchor=north east, font=\small},
		legend cell align=left,
		width= \linewidth,
		enlarge x limits=0.25,
		xtick=data,
		bar width=0.6cm,
		symbolic x coords = {Fabric 1.2, Opt P-I, Opt P-II, Opt P-III},
		ymin=0, 
		ylabel= Transaction throughput in txs/s,
		nodes near coords,
		every node near coord/.append style={
			font=\tiny,
			/pgf/number format/precision=0,
			yshift=16, xshift=0, anchor=north}
		]		
		\addplot[fill = red!50, postaction={pattern=north east lines},error bars/.cd, y dir = both,y explicit] coordinates {
		(Fabric 1.2,3185.6802345445667)+-(0,62.9390956770419)
		(Opt P-I,7551.183558697136)+-(0,505.0371437639384) 
		(Opt P-II,9117.132420110063)+-(0,829.8109346816813)
		(Opt P-III,21252.348814708508)+-(0,225.62615463189397)};
		\end{axis}
		\end{tikzpicture}

==> tikz/committer_latency_plot.tex <==
\begin{tikzpicture}[scale = 0.7]
		\begin{axis}[
		ybar,
		scaled ticks=false, 
		tick label style={/pgf/number format/fixed},
		legend style={at={(1,1.03)}, anchor=north east, font=\small},
		legend cell align=left,
		width= \linewidth,
		enlarge x limits=0.25,
		xtick=data,
		bar width=0.6cm,
		symbolic x coords = {Fabric 1.2, Opt P-I, Opt P-II, Opt P-III},
		ymin=0, 
		ylabel= Block latency in ms,
		nodes near coords,
		every node near coord/.append style={
			font=\tiny,
			/pgf/number format/precision=2,yshift=20, xshift=0}
		]		
		\addplot[fill = red!50, postaction={pattern=north east lines},error bars/.cd, y dir = both,y explicit] coordinates {
		(Fabric 1.2,0036.22903930330328)+-(0,0005.507771872910765)
		(Opt P-I,0020.25933015963855)+-(0,0004.6960498203214825) 
		(Opt P-II,0022.377281245967755)+-(0,0004.595815261553954)
		(Opt P-III,0012.362696652257421)+-(0,0002.2453602701032124)};
		\end{axis}
		\end{tikzpicture}

==> tikz/deliver/throughput.tex <==
\begin{tikzpicture}[scale = 0.7]
        \begin{axis}[
        ybar,
        symbolic x coords={10, 50,100,250},
        scaled ticks=false, 
        tick label style={/pgf/number format/fixed},
        legend style={at={(1,1.03)}, anchor=north east, font=\small},
        legend cell align=left,
        enlarge x limits=0.25,
        ymin=0,
        width= \linewidth,
        bar width=0.6cm,
        ylabel= Transaction throughput in tx/s,
        xlabel = {\# Transactions per block},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny,
            /pgf/number format/precision=0,
            yshift=10, xshift=16, anchor=north}
        ]       
        
        \addplot[fill = red!50, postaction={pattern=north east lines},error bars/.cd, y dir = both,y explicit] coordinates {
        (10,45296.661633)+-(7875.252206,6843.464971)
(50,49512.556706)+-(4364.061518,2994.326095)
(100,49733.911785)+-(9737.804632,3592.449817)
(250,46351.842433)+-(7431.284192,6474.521368)};
%         \addplot[fill = red!50, postaction={pattern=north west lines},error bars/.cd, y dir = both,y explicit] coordinates {
%         (10,49028.443836)+-(6501.494069,1966.018206)
% (50,51877.937002)+-(7820.693667,2858.073061)
% (100,49576.025647)+-(9559.642684,5738.621264)
% (250,51882.685978)+-(13544.194578,3779.005258)};
% \legend{Fabric v1.2, Our Approach}
        \end{axis}
        \end{tikzpicture}

==> tikz/orderer_architecture.tex <==


\tikzset{every picture/.style={line width=0.5pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[>=stealth, x=0.65pt,y=0.65pt,yscale=-1,xscale=1]

	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}

%uncomment if require: \path (0,326); %set diagram left start at 0, and has height of 326


%Shape: Rectangle [id:dp2444408088092298] 
\draw  [fill=white,rounded corners=0.2cm,fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1, xshift=-6, yshift =6 ] (150,38) -- (220,38) -- (220,78) -- (150,78) -- cycle ;
\draw  [rounded corners=0.2cm,fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 , xshift=-3, yshift =3] (142,47) -- (212,47) -- (212,87) -- (142,87) -- cycle ;
%Shape: Rectangle [id:dp3214874967255139] 
\draw  [rounded corners=0.2cm,fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (133,56) -- (203,56) -- (203,96) -- (133,96) -- cycle ;
%Shape: Rectangle [id:dp98140661033922] 
\draw  [rounded corners=0.2cm,fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 , xshift=-6, yshift =6] (329,39) -- (399,39) -- (399,79) -- (329,79) -- cycle ;
%Shape: Rectangle [id:dp5634242194632428] 
\draw  [rounded corners=0.2cm,fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 , xshift=-3, yshift =3] (314,48) -- (390.5,48) -- (390.5,88) -- (314,88) -- cycle ;
%Shape: Rectangle [id:dp020832234526257043] 
\draw  [rounded corners=0.2cm,fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.5,57) -- (382,57) -- (382,97) -- (302.5,97) -- cycle ;
%Straight Lines [id:da5694364422158522] 
\draw [yshift=3]   (220.5,71.98) -- (296.5,71.02) ;
\draw [shift={(298.5,76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(218.5,76)}] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da22558966915165657] 
\draw    (172.5,100) -- (172.5,130) ;

\draw [shift={(172.5,98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp24980983630424158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 , xshift=-2] (158,142) -- (203.5,142) -- (203.5,170) -- (158,170) -- cycle ;
%Shape: Rectangle [id:dp13212684799947882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 , xshift=-1] (153,145) -- (198.5,145) -- (198.5,173) -- (153,173) -- cycle ;
%Shape: Rectangle [id:dp2876798411513526] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148,148) -- (193.5,148) -- (193.5,176) -- (148,176) -- cycle ;

%Straight Lines [id:da8432995961270182] 
\draw    (133.5,161) -- (104,161) ;

\draw [shift={(138,161)}, rotate =180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6374819828310725] 
\draw    (231.5,159) -- (200.5,159) ;

\draw [shift={(233.5,159)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5804646389166699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233,144) -- (310.5,144) -- (310.5,177) -- (233,177) -- cycle ;
%Straight Lines [id:da7921741973863528] 
\draw    (338.5,160) -- (311.5,160) ;

\draw [shift={(340.5,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp08124480563257963] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,143) -- (395.5,143) -- (395.5,176) -- (340,176) -- cycle ;
%Straight Lines [id:da2483470457716035] 
\draw    (264.78,141.98) -- (192.5,99) ;

\draw [shift={(266.5,143)}, rotate = 210.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (169,77) node  [align=left] {Kafka };
% Text Node
\draw (343,78) node  [align=left] {Zookeeper};
% Text Node
\draw (286,112) node  [align=left] {orderered TxID};
% Text Node
\draw (149,114) node  [align=left] {TxID};
% Text Node
\draw (171,160) node  [align=left] (txs){Txs};
\draw[->, -latex, xshift=15, yshift=13] (171,160) --node[font=\footnotesize, right, xshift=-2, yshift=-2]{scale} (183,150);
% Text Node
\draw (118,146) node  [align=left] {Tx};
% Text Node
\draw (271,160) node  [align=left](assemble) {Assemble};
% Text Node
\draw (368,160) node  [align=left] (block){Block};


\begin{pgfonlayer}{background}
\node[draw, rounded corners=0.2cm, fit=(txs)(assemble)(block), inner xsep=1em, inner ysep=1.2em](orderer){};
\node[fill=white] at ($(orderer.north)+(90,0)$) {Orderer};
\node[draw, fill=white ,rounded corners=0.2cm, minimum width = 1.6cm, minimum height = 0.93cm] at (69,157) {};
\node[draw, fill=white,rounded corners=0.2cm, minimum width = 1.6cm, minimum height = 0.93cm] at (66,161) {};

\end{pgfonlayer}

\node[draw, fill=white,rounded corners=0.2cm, minimum width = 1.6cm, minimum height = 0.93cm] at (63,165) {Clients};

	\draw[->, -latex] (205,97) --node[font=\footnotesize, right, xshift=-2, yshift=-2]{scale} (215,87);
	
	\draw[->, -latex, xshift=117] (205,97) --node[font=\footnotesize, right, xshift=-2, yshift=-2]{scale} (215,87);

\end{tikzpicture}


==> tikz/peer_architecture.tex <==
	\begin{tikzpicture}[>=serif cm]
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
	\pgfsetlayers{background,main,foreground}

	
	\def\layerdiff{0.08cm}
	
	\def\height{0.7cm}
	\def\verwidth{1.5cm}
	
	
	%Fast peer
	\node[draw, fill=white, anchor=west, minimum height = \height, minimum width = \verwidth] at (0,0) (verify1) {};
	\node[draw, fill=white, minimum height = \height, minimum width = \verwidth] at ($(verify1) - (\layerdiff,\layerdiff)$) (verify2) {};
	\node[draw, fill=white, minimum height = \height, minimum width = \verwidth] at ($(verify2) - (\layerdiff,\layerdiff)$) (verify3) {Verify};
	
	\draw[->, -latex] ($(verify3.south east)-(0,0.1)$) --node[font=\footnotesize, right, xshift=0, yshift=-4]{scale} ($(verify1.south east)+(0.2,0.1)$);
	
	\def\valwidth{1.7cm}
	
	\node[draw, fill=white, minimum height = \height, minimum width = \valwidth] at ($(verify1) + (0,-1.5)$) (validate1) {};
	\node[draw, fill=white, minimum height = \height, minimum width = \valwidth] at ($(validate1) - (\layerdiff,\layerdiff)$) (validate2) {};
	\node[draw, fill=white, minimum height = \height, minimum width = \valwidth] at ($(validate2) - (\layerdiff,\layerdiff)$) (validate3) {Validate};
	
	\draw[->, -latex] ($(validate3.south east)-(0,0.1)$) --node[font=\footnotesize, right, xshift=0, yshift=-4]{scale} ($(validate1.south east)+(0.2,0.1)$);
	
	\node[draw, fill=white, minimum height = \height, inner xsep=8] at ($(validate3) + (0,-1.5)$) (valrw) {Validate RW sets};
	
	\def\comwidth{1.3cm}
	\node[draw, fill=white, minimum height = \height, inner xsep=10] at ($(valrw) +(0,-1.5) $) (commit) {Commit};
	
	%fast peer arrows	
	\path (verify3) edge[double,<->, double distance = 4pt] (validate3);
	\path (validate3) edge[double,<->, double distance = 4pt] (valrw);
	\path (valrw) edge[double,<->, double distance = 4pt] (commit);
	
	%db symbol
	\draw[fill=white] ($(commit) +(0.4*\comwidth,-0.5*\height) $) ellipse[x radius = 0.2*\comwidth, y radius = 0.1*\comwidth]
	coordinate (B) at ($(commit) +(0.4*\comwidth,-0.5*\height) - (0.2*\comwidth,0) $) coordinate (A) at ($(commit) +(0.4*\comwidth,-0.5*\height) + (0.2*\comwidth,0) $);	
	\draw[draw] ($(B) +(0,-0.133) $) arc[x radius = 0.2*\comwidth, y radius = 0.12*\comwidth,
	start angle = 180, end angle = 360];	
	\draw[draw] ($(B) +(0,-0.266) $) arc[x radius = 0.2*\comwidth, y radius = 0.12*\comwidth,
	start angle = 180, end angle = 360];		
	\draw ($(B) +(0,-0.4) $) coordinate (C) arc[x radius = 0.2*\comwidth, y radius = 0.1*\comwidth,
	start angle = 180, end angle = 360] coordinate (D);	
	\draw (A) -- (D);
	\draw (B) -- (C);
	\node[anchor = north, font=\footnotesize, yshift=-3, xshift=-3] at ($(D)$) (ht) {hash table};
	
	%db symbol
	\draw[fill=white] ($(validate1) +(3cm,0) $) ellipse[x radius = 0.3*\comwidth, y radius = 0.15*\comwidth]
	coordinate (B4) at ($(validate1) +(3cm,0) - (0.3*\comwidth,0) $) coordinate (A4) at ($(validate1) +(3cm,0) + (0.3*\comwidth,0) $);	
	\draw[draw] ($(B4) +(0,-0.2) $) arc[x radius = 0.3*\comwidth, y radius = 0.15*\comwidth,
	start angle = 180, end angle = 360];	
	\draw[draw] ($(B4) +(0,-0.4) $) arc[x radius = 0.3*\comwidth, y radius = 0.15*\comwidth,
	start angle = 180, end angle = 360];		
	\draw ($(B4) +(0,-0.6) $) coordinate (C4) arc[x radius = 0.3*\comwidth, y radius = 0.15*\comwidth,
	start angle = 180, end angle = 360] coordinate (D4);	
	\draw (A4) -- (D4);
	\draw (B4) -- (C4);
	\node[anchor = south, font=\footnotesize, yshift=5, xshift=-10] at ($(A4)$) (cache) {block cache};
	
	\draw[->, -triangle 45] ($(verify3.south) +(0.3,0)$) -- (B4) ;
	
	\draw[->, -triangle 45] (validate3.east) -- ($(B4)-(0,0.3)$);
	\draw[->, -triangle 45] (valrw) -- (C4) ;
	\draw[->, -triangle 45] ($(commit.north) + (0.8,0)$) -- ($(C4)!0.4!(D4) - (0,0.2)$) ;

	
	\node[draw, fill=white, minimum height = \height, inner xsep=10] at ($(commit) +(6.5,0) $) (store) {Store};	
	
	%db symbol
	\draw[fill=white] ($(store) +(0.3*\comwidth,-0.5*\height) $) ellipse[x radius = 0.2*\comwidth, y radius = 0.1*\comwidth]
	coordinate (B2) at ($(store) +(0.3*\comwidth,-0.5*\height) - (0.2*\comwidth,0) $) coordinate (A2) at ($(store) +(0.3*\comwidth,-0.5*\height) + (0.2*\comwidth,0) $);	
	\draw[draw] ($(B2) +(0,-0.133) $) arc[x radius = 0.2*\comwidth, y radius = 0.12*\comwidth,
	start angle = 180, end angle = 360];	
	\draw[draw] ($(B2) +(0,-0.266) $) arc[x radius = 0.2*\comwidth, y radius = 0.12*\comwidth,
	start angle = 180, end angle = 360];	
	\draw ($(B2) +(0,-0.4) $) coordinate (C2) arc[x radius = 0.2*\comwidth, y radius = 0.1*\comwidth,
	start angle = 180, end angle = 360] coordinate (D2);
	\draw (A2) -- (D2);
	\draw (B2) -- (C2);
	\node[anchor = north, font=\footnotesize, yshift=-3, xshift=-5pt] at ($(D2)$) (db) {persistent};
		
			

	
	\node[draw, fill=white, minimum height = \height, inner xsep=10] at ($(commit) -(5,0) $) (execute) {Execute};
	
		%db symbol
	\draw[fill=white] ($(execute) +(0.4*\comwidth,-0.5*\height) $) ellipse[x radius = 0.2*\comwidth, y radius = 0.1*\comwidth]
	coordinate (B3) at ($(execute) +(0.4*\comwidth,-0.5*\height) - (0.2*\comwidth,0) $) coordinate (A3) at ($(execute) +(0.4*\comwidth,-0.5*\height) + (0.2*\comwidth,0) $);	
	\draw[draw] ($(B3) +(0,-0.133) $) arc[x radius = 0.2*\comwidth, y radius = 0.12*\comwidth,
	start angle = 180, end angle = 360];	
	\draw[draw] ($(B3) +(0,-0.266) $) arc[x radius = 0.2*\comwidth, y radius = 0.12*\comwidth,
	start angle = 180, end angle = 360];	
	\draw ($(B3) +(0,-0.4) $) coordinate (C3) arc[x radius = 0.2*\comwidth, y radius = 0.1*\comwidth,
	start angle = 180, end angle = 360] coordinate (D3);
	\draw (A3) -- (D3);
	\draw (B3) -- (C3);
	\node[anchor = north, font=\footnotesize, yshift=-3, xshift=-5pt] at ($(D3)$) (chaincode) {chaincode};
	
	\begin{pgfonlayer}{background}
	
		\node[draw, rounded corners=0.2cm, fit=(commit) (valrw)(validate3)(verify3)(D)(cache), inner xsep=1em, inner ysep=2.5em](fastpeer){};
		\node[fill=white] at (fastpeer.north) {Fast Peer};
	
		\node[draw, fill=white, rounded corners=0.2cm, fit=(execute)(D3), inner xsep=2em, inner ysep=2.5em, xshift=0.2cm, yshift=0.2cm](endorser3){};
		\node[draw, fill=white, rounded corners=0.2cm, fit=(execute)(D3), inner xsep=2em, inner ysep=2.5em, xshift=0.1cm, yshift=0.1cm](endorser2){};
		\node[draw, fill=white, rounded corners=0.2cm, fit=(execute)(D3), inner xsep=2em, inner ysep=2.5em](endorser){};
		\node[fill=white] at (endorser2.north) {Endorser};
		\draw[->, -latex] ($(endorser.south east)-(0.1,0.2)$) --node[font=\footnotesize, below right]{scale} ($(endorser3.south east)+(0.2,0.1)$);	

				
		\node[draw, fill=white, rounded corners=0.2cm, fit=(store) (D2), inner xsep=2em, inner ysep=2.5em, xshift=0.2cm, yshift=0.2cm](persist3){};
		\node[draw, fill=white, rounded corners=0.2cm, fit=(store) (D2), inner xsep=2em, inner ysep=2.5em, xshift=0.1cm, yshift=0.1cm](persist2){};
		\node[draw, fill=white, rounded corners=0.2cm, fit=(store) (D2), inner xsep=2em, inner ysep=2.5em](persist){};
		\node[fill=white] at (persist2.north) {Analytics};
		\draw[->, -latex] ($(persist.south east)-(0.1,0.2)$) --node[font=\footnotesize, below right]{scale} ($(persist3.south east)+(0.2,0.1)$);
		

	\end{pgfonlayer}
	
	\draw[thick,->, -triangle 45] (commit.west) -- node[below, fill=white] {update} (commit.west -| endorser.east) ;
	
	\draw[thick,->, -triangle 45] (commit.east) -- node[below, fill=white]{persist} (commit.east -| persist.west);
	
	\node[] at ($(verify3) + (-3,1)$) (deliver){};

	\draw[thick,->, -triangle 45] (deliver.south east) -- node[below left, fill=white]{deliver}(verify3);	
	
	\draw[rounded corners=0.2cm] ($(deliver.south east) +(-4,1)$) |- (deliver.south east) -- ($(deliver.south east) +(0,1)$) ;	
	
	\node[fill=white, xshift=-1.9cm] at (deliver.south) {Orderering Service};
	
	
	\end{tikzpicture}

